Robust Policy Synthesis for Uncertain POMDPs via Convex Optimization

We study the problem of policy synthesis for uncertain partially observable Markov decision processes (uPOMDPs). The transition probability function of uPOMDPs is only known to belong to a so-called uncertainty set, for instance in the form of probability intervals. Such a model arises when, for example, an agent operates under information limitation due to imperfect knowledge about the accuracy of its sensors. The goal is to compute a policy for the agent that is robust against all possible probability distributions within the uncertainty set. In particular, we are interested in a policy that robustly ensures the satisfaction of temporal logic and expected reward specifications. We state the underlying optimization problem as a semi-infinite quadratically-constrained quadratic program (QCQP), which has finitely many variables and infinitely many constraints. Since QCQPs are non-convex in general and practically infeasible to solve, we resort to the so-called convex-concave procedure to convexify the QCQP. Even though convex, the resulting optimization problem still has infinitely many constraints and is NP-hard. For uncertainty sets that form convex polytopes, we provide a transformation of the problem to a convex QCQP with finitely many constraints. We demonstrate the feasibility of our approach by means of several case studies that highlight typical bottlenecks for our problem. In particular, we show that we are able to solve benchmarks with hundreds of thousands of states, hundreds of different observations, and we investigate the effect of different levels of uncertainty in the models.

==> flowchart_problem.tex <==
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\definecolor{ligb}{HTML}{5E7FC6}
\definecolor{bodybl}{HTML}{85A1DC}
\definecolor{headbl}{HTML}{264C9C}
\definecolor{bgyel}{HTML}{FFDC6B}
\definecolor{bodyyel}{HTML}{FFE58F}
\definecolor{headyel}{HTML}{E9BB25}
%
\centering
\begin{tikzpicture}[every node/.style={draw, text centered, shape=rectangle, rounded corners, text width=3cm, minimum height=1.3cm, inner sep=3pt}, blank/.style={draw=none,fill=none,ultra thick,inner sep=0.001pt}]
%\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=2cm, minimum height=1cm]
%\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.8cm, minimum height=1.1cm, inner sep=5pt]
\tikzset{
	splitnode/.style={
		rectangle split,
		rectangle split parts=2,
		rectangle split part fill={headbl!70,bodybl!60}
	}
}
\tikzset{
	normalnode/.style={
		fill=red!10
	}
}
\tikzstyle{split}=[rectangle split,rectangle split parts=2]


%\node[splitnode](lp) {\textbf{Local Improvement} \nodepart{second} Linear Program for each $s\in S'$};
%\node[splitnode,right=1.0cm of lp] (newsamp) {\textbf{Training Data} \nodepart{second} POMDP Observation-Action Sequences};
%\node[normalnode, below=0.5cm of newsamp] (drnn) {\textbf{Recurrent\\Neural Network}};
%\node[splitnode, below=0.5cm of newsamp] (strategy) {\textbf{Strategy} \nodepart{second} Strategy $\osched$ for $\pomdp$};


\node[normalnode] (infinite-qcqp) {\textbf{Semi-infinite QCQP} %\nodepart{second} DTMC $\pomdp^\osched$
};

\node[normalnode, above=1.0cm of infinite-qcqp] (infinite-convex-qcqp) {\textbf{Semi-infinite\linebreak Convex QCQP} 
%	\nodepart{second} $\pomdp^\sigma\models\reachPropSymbol$~?
};
%\node[splitnode,above=1.5cm of model](count) {\textbf{Counterexamples} \nodepart{second} Set $S'\subseteq S$ of critical states};
\node[normalnode, right=2.3 cm of infinite-convex-qcqp] (finite-qcqp) {\textbf{Finite QCQP}}; %\nodepart{second} DTMC $\pomdp^\osched$

%\node[splitnode, right=2 cm of finite-qcqp] (strategy) {\textbf{Strategy}\nodepart{second}Strategy  $\sched$ for $\pomdp$};

\node[splitnode, below=1.0 cm of finite-qcqp] (verification) {\textbf{Robust Verification}\nodepart{second} Verifying uDTMC $\pomdp^{\sched} \models \varphi$};

\draw (finite-qcqp) edge[-latex', very thick] (verification);
      \node[blank,above right=-2.55cm and -4.4cm of finite-qcqp] {\textbf{Solving \linebreak Convex QCQP}};
%\node[text width=2.5cm,minimum height=1.3cm,draw=none,right=1.7cm of newsamp] (drnn) {\textbf{Recurrent\\Neural Network}\vspace{6pt} \includegraphics[width=0.8\textwidth]{pics/layer_icon}};

\draw (infinite-qcqp) edge[-latex', very thick] (infinite-convex-qcqp);
\node[blank,above right=-2.55cm and -2.3cm of infinite-convex-qcqp] {\textbf{Convexify \linebreak Around $\sched$}};

\draw (infinite-convex-qcqp) edge[-latex', very thick] (finite-qcqp);

      \node[blank,above right=-1.1cm and -0.45cm of infinite-convex-qcqp] {\textbf{ Enumeration }};

%\begin{scope}[on background layer]
%\node [fit = (current bounding box), inner sep = .1cm,  fill=bodyyel] (box) {};
%\end{scope}

%\node[splitnode, right=2.65cm of drnn] (trajsamp) {\textbf{Trajectory Samples} \nodepart{second} For entire problem class};

%\node[normalnode, below=1cm of model, minimum height=1cm, text width=2cm] (spec) {\textbf{Specification}};

\node[splitnode, below=0.6cm of infinite-qcqp] (pomdp) {\textbf{Uncertain Model} \nodepart{second}uPOMDP $\pomdp$ \\ Specification $\varphi$};

\node[draw=none,below=1.2cm of verification,minimum height=0.1cm,text width =0.5cm] (safe) {\color{green!70!black}\Large\checkmark};


%%arrows
%\draw ([yshift=-2ex] testing.west) edge[-latex', very thick] ([yshift=-2ex] system.east);
%\draw ([yshift=2ex] system.east) edge[-latex', very thick] ([yshift=2ex] testing.west);

%\path [-latex', very thick, dashed] (model) --node[draw=none,left,text width=1.2cm]{\small UNSAT } (count);
\path [-latex', very thick, dashed] (verification) --node[draw=none,left=0.5cm,text width=0.25cm,minimum height=0.05cm]{\textbf {SAT}} (safe);

\draw (pomdp) edge[-latex', very thick] (infinite-qcqp);

\draw (verification) edge[-latex', very thick, dashed] (safe);
\draw (verification) edge[-latex', very thick, dashed] (infinite-qcqp);

      \node[blank,above right=-1.4cm and -0.4cm of infinite-qcqp] {\textbf{ UNSAT \linebreak\linebreak {Update $\sched$}}};
%\draw (newsamp) edge[-latex', very thick] (drnn);

%\draw (newsamp.south) edge[-latex', very thick] (strategy.north);

%\draw (strategy.south) edge[-latex', very thick] (dtmc.north);

%\draw (dtmc.west) edge[-latex', very thick] (model.east);

%\draw (pomdp) edge[-latex', very thick] (dtmc);
%\draw (pomdp) edge[-latex', very thick] (trajsamp);
%\draw (trajsamp) edge[-latex', very thick] (drnn);
\end{tikzpicture}


==> grid.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=black,thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \x in {0,1,...,4}{
    \foreach \y in {0,1,...,4}
        \node[box] at (\x,\y){};
}
\colorlet{darkgreen}{green!50!black}
\node[box,fill=darkgreen] at (4,4){};  
\node[box,fill=red  ] at (3,3){};  
\node[box,fill=red ] at (3,1){};
\node[box,fill=red ] at (1,4){};
	\draw[thick,blue,->] (1.0,1.0) -- (1,2);
		\draw[thick,blue,->] (1.0,1.0) -- (1,0);
	\draw[thick,blue,->] (1.0,1.0) -- (0,1);

	\draw[thick,blue,->] (1.0,1.0) -- (2,1);

\draw (1.00, 1.00) node[inner sep=0] {\includegraphics[width=.041\textwidth]{Robot.png}};
\end{tikzpicture}


==> maze.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=black,thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\colorlet{darkgreen}{green!70!black}


        \node[box] at (0,0){};
        \node[box] at (1,0){};
        \node[box] at (2,0){};
        \node[box] at (3,0){};
        \node[box] at (4,0){};
        \node[box] at (4,-1){};
        \node[box] at (4,-2){};
        \node[box] at (4,-3){};
        \node[box] at (2,-1){};
        \node[box] at (2,-2){};
        \node[box] at (2,-3){};

        \node[box] at (0,-1){};
        \node[box] at (0,-2){};
        \node[box] at (0,-3){};

  \node [draw=none] at (0,0) {\Huge $0$};
  \node [draw=none] at (1,0) {\Huge $1$};
  \node [draw=none] at (2,0) {\Huge $2$};
  \node [draw=none] at (3,0) {\Huge $3$};
  \node [draw=none] at (4,0) {\Huge $4$};
    \node [draw=none] at (0,-1) {\Huge $5$};
    \node [draw=none] at (2,-1) {\Huge $6$};
    \node [draw=none] at (4,-1) {\Huge $7$};
    \node [draw=none] at (0,-2) {\Huge $8$};
    \node [draw=none] at (4,-2) {\Huge $9$};
    \node [draw=none] at (2,-2) {\Huge ${10}$};
    \node [draw=none] at (0,-3) {\Huge $11$};
    \node [draw=none] at (4,-3) {\Huge $12$};
    \node [draw=none] at (2,-3) {\Huge ${\color{darkgreen}13}$};




\end{tikzpicture}

